Computing the Exchange Number in Graphs with respect to Cycle Convexity

Given a graph $G$, a subset $S \subseteq V(G)$ is \textit{cycle convex}, if for any vertex $v \in V(G) \setminus S$, the induced subgraph, $G[S \cup \{v\}]$ cannot form a cycle containing the vertex $v$. The \textit{exchange number} of $G$, denoted by $e_{cc}(G)$ is the maximum cardinality of an $\textit{$E$-independent}$ set of $G$. This paper studies the computational complexity of determining the exchange number of graphs and provides exact values for some graph classes. Given a graph $G$ and a positive integer $k$, we show that deciding whether $e_{cc}(G) \geq k$ is NP-complete even if $G$ is a $K_5$-free graph. In contrast, we characterize all $n$-vertex graphs $G$ with exchange number $n-1$ and obtain closed formulas for chordal graphs $G$ whose blocks lie in a single chain, which leads to polynomial-time algorithms for computing $e_{cc}(G)$. We also establish a lower bound for the exchange number of the Cartesian product of general graphs and by using the results of Anand et al. \cite{bijo2}, we derive an explicit formula for the exchange number of strong and lexicographic graph products.

==> construction_cth_cc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,374); %set diagram left start at 0, and has height of 374

%Shape: Ellipse [id:dp9773542079879778] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.2,90.27) .. controls (119.3,88.11) and (117.64,86.29) .. (115.49,86.19) .. controls (113.33,86.09) and (111.51,87.75) .. (111.41,89.9) .. controls (111.31,92.05) and (112.97,93.88) .. (115.12,93.98) .. controls (117.28,94.08) and (119.1,92.42) .. (119.2,90.27) -- cycle ;
%Shape: Ellipse [id:dp8480361768956662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.8,145.07) .. controls (58.9,142.91) and (57.24,141.09) .. (55.09,140.99) .. controls (52.93,140.89) and (51.11,142.55) .. (51.01,144.7) .. controls (50.91,146.85) and (52.57,148.68) .. (54.72,148.78) .. controls (56.88,148.88) and (58.7,147.22) .. (58.8,145.07) -- cycle ;
%Shape: Ellipse [id:dp37456844136041045] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.4,145.07) .. controls (78.5,142.91) and (76.84,141.09) .. (74.69,140.99) .. controls (72.53,140.89) and (70.71,142.55) .. (70.61,144.7) .. controls (70.51,146.85) and (72.17,148.68) .. (74.32,148.78) .. controls (76.48,148.88) and (78.3,147.22) .. (78.4,145.07) -- cycle ;
%Shape: Ellipse [id:dp11771519620177828] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.8,171.87) .. controls (68.9,169.71) and (67.24,167.89) .. (65.09,167.79) .. controls (62.93,167.69) and (61.11,169.35) .. (61.01,171.5) .. controls (60.91,173.65) and (62.57,175.48) .. (64.72,175.58) .. controls (66.88,175.68) and (68.7,174.02) .. (68.8,171.87) -- cycle ;
%Straight Lines [id:da5363287476453524] 
\draw    (54.9,144.88) -- (64.9,171.68) ;
%Straight Lines [id:da6701248772722594] 
\draw    (54.9,144.88) -- (74.5,144.88) ;
%Straight Lines [id:da12400456842630636] 
\draw    (64.9,171.68) -- (74.5,144.88) ;
%Shape: Ellipse [id:dp9378447198393015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.6,145.87) .. controls (109.7,143.71) and (108.04,141.89) .. (105.89,141.79) .. controls (103.73,141.69) and (101.91,143.35) .. (101.81,145.5) .. controls (101.71,147.65) and (103.37,149.48) .. (105.52,149.58) .. controls (107.68,149.68) and (109.5,148.02) .. (109.6,145.87) -- cycle ;
%Shape: Ellipse [id:dp5119466972845286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.2,145.87) .. controls (129.3,143.71) and (127.64,141.89) .. (125.49,141.79) .. controls (123.33,141.69) and (121.51,143.35) .. (121.41,145.5) .. controls (121.31,147.65) and (122.97,149.48) .. (125.12,149.58) .. controls (127.28,149.68) and (129.1,148.02) .. (129.2,145.87) -- cycle ;
%Shape: Ellipse [id:dp8699473951355815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.6,172.67) .. controls (119.7,170.51) and (118.04,168.69) .. (115.89,168.59) .. controls (113.73,168.49) and (111.91,170.15) .. (111.81,172.3) .. controls (111.71,174.45) and (113.37,176.28) .. (115.52,176.38) .. controls (117.68,176.48) and (119.5,174.82) .. (119.6,172.67) -- cycle ;
%Straight Lines [id:da2058724654162858] 
\draw    (105.7,145.68) -- (115.7,172.48) ;
%Straight Lines [id:da6891867343477869] 
\draw    (105.7,145.68) -- (125.3,145.68) ;
%Straight Lines [id:da2959403763970394] 
\draw    (115.7,172.48) -- (125.3,145.68) ;
%Shape: Ellipse [id:dp8569839316994262] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.2,145.47) .. controls (160.3,143.31) and (158.64,141.49) .. (156.49,141.39) .. controls (154.33,141.29) and (152.51,142.95) .. (152.41,145.1) .. controls (152.31,147.25) and (153.97,149.08) .. (156.12,149.18) .. controls (158.28,149.28) and (160.1,147.62) .. (160.2,145.47) -- cycle ;
%Shape: Ellipse [id:dp54574241599228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.8,145.47) .. controls (179.9,143.31) and (178.24,141.49) .. (176.09,141.39) .. controls (173.93,141.29) and (172.11,142.95) .. (172.01,145.1) .. controls (171.91,147.25) and (173.57,149.08) .. (175.72,149.18) .. controls (177.88,149.28) and (179.7,147.62) .. (179.8,145.47) -- cycle ;
%Shape: Ellipse [id:dp6626759737037229] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.2,172.27) .. controls (170.3,170.11) and (168.64,168.29) .. (166.49,168.19) .. controls (164.33,168.09) and (162.51,169.75) .. (162.41,171.9) .. controls (162.31,174.05) and (163.97,175.88) .. (166.12,175.98) .. controls (168.28,176.08) and (170.1,174.42) .. (170.2,172.27) -- cycle ;
%Straight Lines [id:da2816957729187406] 
\draw    (156.3,145.28) -- (166.3,172.08) ;
%Straight Lines [id:da9909167420498748] 
\draw    (156.3,145.28) -- (175.9,145.28) ;
%Straight Lines [id:da6164988467408701] 
\draw    (166.3,172.08) -- (175.9,145.28) ;
%Shape: Ellipse [id:dp7403640802896766] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.8,239.07) .. controls (109.9,236.91) and (108.24,235.09) .. (106.09,234.99) .. controls (103.93,234.89) and (102.11,236.55) .. (102.01,238.7) .. controls (101.91,240.85) and (103.57,242.68) .. (105.72,242.78) .. controls (107.88,242.88) and (109.7,241.22) .. (109.8,239.07) -- cycle ;
%Shape: Ellipse [id:dp6668337965592704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.4,239.07) .. controls (129.5,236.91) and (127.84,235.09) .. (125.69,234.99) .. controls (123.53,234.89) and (121.71,236.55) .. (121.61,238.7) .. controls (121.51,240.85) and (123.17,242.68) .. (125.32,242.78) .. controls (127.48,242.88) and (129.3,241.22) .. (129.4,239.07) -- cycle ;
%Straight Lines [id:da5238346537354498] 
\draw    (105.9,238.88) -- (64.9,171.68) ;
%Straight Lines [id:da036195176616457436] 
\draw    (105.9,238.88) -- (125.5,238.88) ;
%Straight Lines [id:da8548802535646617] 
\draw    (64.9,171.68) -- (125.5,238.88) ;
%Straight Lines [id:da025275301816435114] 
\draw    (105.9,238.88) -- (115.7,172.48) ;
%Straight Lines [id:da18489287660757814] 
\draw    (105.9,238.88) -- (166.3,172.08) ;
%Straight Lines [id:da7901819061106157] 
\draw    (115.7,172.48) -- (125.5,238.88) ;
%Straight Lines [id:da7846502087657227] 
\draw    (166.3,172.08) -- (125.5,238.88) ;
%Straight Lines [id:da6818852327037596] 
\draw    (115.3,90.08) -- (175.9,145.28) ;
%Straight Lines [id:da2934509071915843] 
\draw    (115.3,90.08) -- (156.3,145.28) ;
%Straight Lines [id:da38952938652793856] 
\draw    (115.3,90.08) -- (125.3,145.68) ;
%Straight Lines [id:da22376355882752696] 
\draw    (115.3,90.08) -- (105.7,145.68) ;
%Straight Lines [id:da23126465460150003] 
\draw    (115.3,90.08) -- (54.9,144.88) ;
%Straight Lines [id:da9677463410435367] 
\draw    (115.3,90.08) -- (74.5,144.88) ;
%Shape: Ellipse [id:dp7800890338625194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322,89.62) .. controls (322.1,87.47) and (320.44,85.64) .. (318.29,85.54) .. controls (316.13,85.44) and (314.31,87.11) .. (314.21,89.26) .. controls (314.11,91.41) and (315.77,93.23) .. (317.92,93.33) .. controls (320.08,93.43) and (321.9,91.77) .. (322,89.62) -- cycle ;
%Shape: Ellipse [id:dp08700099525194338] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.6,144.42) .. controls (261.7,142.27) and (260.04,140.44) .. (257.89,140.34) .. controls (255.73,140.24) and (253.91,141.91) .. (253.81,144.06) .. controls (253.71,146.21) and (255.37,148.03) .. (257.52,148.13) .. controls (259.68,148.23) and (261.5,146.57) .. (261.6,144.42) -- cycle ;
%Shape: Ellipse [id:dp27239734879894373] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.2,144.42) .. controls (281.3,142.27) and (279.64,140.44) .. (277.49,140.34) .. controls (275.33,140.24) and (273.51,141.91) .. (273.41,144.06) .. controls (273.31,146.21) and (274.97,148.03) .. (277.12,148.13) .. controls (279.28,148.23) and (281.1,146.57) .. (281.2,144.42) -- cycle ;
%Shape: Ellipse [id:dp8065940875144229] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.6,171.22) .. controls (271.7,169.07) and (270.04,167.24) .. (267.89,167.14) .. controls (265.73,167.04) and (263.91,168.71) .. (263.81,170.86) .. controls (263.71,173.01) and (265.37,174.83) .. (267.52,174.93) .. controls (269.68,175.03) and (271.5,173.37) .. (271.6,171.22) -- cycle ;
%Straight Lines [id:da15021260720680085] 
\draw    (257.7,144.24) -- (267.7,171.04) ;
%Straight Lines [id:da7098813493250505] 
\draw    (257.7,144.24) -- (277.3,144.24) ;
%Straight Lines [id:da41684984856783447] 
\draw    (267.7,171.04) -- (277.3,144.24) ;
%Shape: Ellipse [id:dp16551649073384478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.4,145.22) .. controls (312.5,143.07) and (310.84,141.24) .. (308.69,141.14) .. controls (306.53,141.04) and (304.71,142.71) .. (304.61,144.86) .. controls (304.51,147.01) and (306.17,148.83) .. (308.32,148.93) .. controls (310.48,149.03) and (312.3,147.37) .. (312.4,145.22) -- cycle ;
%Shape: Ellipse [id:dp3553242805051746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332,145.22) .. controls (332.1,143.07) and (330.44,141.24) .. (328.29,141.14) .. controls (326.13,141.04) and (324.31,142.71) .. (324.21,144.86) .. controls (324.11,147.01) and (325.77,148.83) .. (327.92,148.93) .. controls (330.08,149.03) and (331.9,147.37) .. (332,145.22) -- cycle ;
%Shape: Ellipse [id:dp06413273548782683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.4,172.02) .. controls (322.5,169.87) and (320.84,168.04) .. (318.69,167.94) .. controls (316.53,167.84) and (314.71,169.51) .. (314.61,171.66) .. controls (314.51,173.81) and (316.17,175.63) .. (318.32,175.73) .. controls (320.48,175.83) and (322.3,174.17) .. (322.4,172.02) -- cycle ;
%Straight Lines [id:da9392100250947577] 
\draw    (308.5,145.04) -- (318.5,171.84) ;
%Straight Lines [id:da2502140552194786] 
\draw    (308.5,145.04) -- (328.1,145.04) ;
%Straight Lines [id:da5782939365405775] 
\draw    (318.5,171.84) -- (328.1,145.04) ;
%Shape: Ellipse [id:dp7632167448306504] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363,144.82) .. controls (363.1,142.67) and (361.44,140.84) .. (359.29,140.74) .. controls (357.13,140.64) and (355.31,142.31) .. (355.21,144.46) .. controls (355.11,146.61) and (356.77,148.43) .. (358.92,148.53) .. controls (361.08,148.63) and (362.9,146.97) .. (363,144.82) -- cycle ;
%Shape: Ellipse [id:dp5144715108280187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.6,144.82) .. controls (382.7,142.67) and (381.04,140.84) .. (378.89,140.74) .. controls (376.73,140.64) and (374.91,142.31) .. (374.81,144.46) .. controls (374.71,146.61) and (376.37,148.43) .. (378.52,148.53) .. controls (380.68,148.63) and (382.5,146.97) .. (382.6,144.82) -- cycle ;
%Shape: Ellipse [id:dp9246171323572879] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373,171.62) .. controls (373.1,169.47) and (371.44,167.64) .. (369.29,167.54) .. controls (367.13,167.44) and (365.31,169.11) .. (365.21,171.26) .. controls (365.11,173.41) and (366.77,175.23) .. (368.92,175.33) .. controls (371.08,175.43) and (372.9,173.77) .. (373,171.62) -- cycle ;
%Straight Lines [id:da7672603928600105] 
\draw    (359.1,144.64) -- (369.1,171.44) ;
%Straight Lines [id:da9697787541006728] 
\draw    (359.1,144.64) -- (378.7,144.64) ;
%Straight Lines [id:da640761207848683] 
\draw    (369.1,171.44) -- (378.7,144.64) ;
%Shape: Ellipse [id:dp47827913157227053] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.6,238.42) .. controls (312.7,236.27) and (311.04,234.44) .. (308.89,234.34) .. controls (306.73,234.24) and (304.91,235.91) .. (304.81,238.06) .. controls (304.71,240.21) and (306.37,242.03) .. (308.52,242.13) .. controls (310.68,242.23) and (312.5,240.57) .. (312.6,238.42) -- cycle ;
%Shape: Ellipse [id:dp744359538407214] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.2,238.42) .. controls (332.3,236.27) and (330.64,234.44) .. (328.49,234.34) .. controls (326.33,234.24) and (324.51,235.91) .. (324.41,238.06) .. controls (324.31,240.21) and (325.97,242.03) .. (328.12,242.13) .. controls (330.28,242.23) and (332.1,240.57) .. (332.2,238.42) -- cycle ;
%Straight Lines [id:da6781304373422333] 
\draw    (308.7,238.24) -- (267.7,171.04) ;
%Straight Lines [id:da7396185017424196] 
\draw    (308.7,238.24) -- (328.3,238.24) ;
%Straight Lines [id:da4406940192548988] 
\draw    (267.7,171.04) -- (328.3,238.24) ;
%Straight Lines [id:da80016934933054] 
\draw    (308.7,238.24) -- (318.5,171.84) ;
%Straight Lines [id:da865128920180696] 
\draw    (308.7,238.24) -- (369.1,171.44) ;
%Straight Lines [id:da1552452390813014] 
\draw    (318.5,171.84) -- (328.3,238.24) ;
%Straight Lines [id:da5695401132577701] 
\draw    (369.1,171.44) -- (328.3,238.24) ;
%Straight Lines [id:da5872792155222598] 
\draw    (318.1,89.44) -- (378.7,144.64) ;
%Straight Lines [id:da21438851276006887] 
\draw    (318.1,89.44) -- (359.1,144.64) ;
%Straight Lines [id:da728639138043123] 
\draw    (318.1,89.44) -- (328.1,145.04) ;
%Straight Lines [id:da5551537286755368] 
\draw    (318.1,89.44) -- (308.5,145.04) ;
%Straight Lines [id:da9637564132830353] 
\draw    (318.1,89.44) -- (257.7,144.24) ;
%Straight Lines [id:da36960460535266026] 
\draw    (318.1,89.44) -- (277.3,144.24) ;
%Shape: Ellipse [id:dp3551762735630152] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.4,90.02) .. controls (537.5,87.87) and (535.84,86.04) .. (533.69,85.94) .. controls (531.53,85.84) and (529.71,87.51) .. (529.61,89.66) .. controls (529.51,91.81) and (531.17,93.63) .. (533.32,93.73) .. controls (535.48,93.83) and (537.3,92.17) .. (537.4,90.02) -- cycle ;
%Shape: Ellipse [id:dp34178052601362874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477,144.82) .. controls (477.1,142.67) and (475.44,140.84) .. (473.29,140.74) .. controls (471.13,140.64) and (469.31,142.31) .. (469.21,144.46) .. controls (469.11,146.61) and (470.77,148.43) .. (472.92,148.53) .. controls (475.08,148.63) and (476.9,146.97) .. (477,144.82) -- cycle ;
%Shape: Ellipse [id:dp53205663228962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.6,144.82) .. controls (496.7,142.67) and (495.04,140.84) .. (492.89,140.74) .. controls (490.73,140.64) and (488.91,142.31) .. (488.81,144.46) .. controls (488.71,146.61) and (490.37,148.43) .. (492.52,148.53) .. controls (494.68,148.63) and (496.5,146.97) .. (496.6,144.82) -- cycle ;
%Shape: Ellipse [id:dp4053588772945196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (487,171.62) .. controls (487.1,169.47) and (485.44,167.64) .. (483.29,167.54) .. controls (481.13,167.44) and (479.31,169.11) .. (479.21,171.26) .. controls (479.11,173.41) and (480.77,175.23) .. (482.92,175.33) .. controls (485.08,175.43) and (486.9,173.77) .. (487,171.62) -- cycle ;
%Straight Lines [id:da2538606743550017] 
\draw    (473.1,144.64) -- (483.1,171.44) ;
%Straight Lines [id:da9143099548104929] 
\draw    (473.1,144.64) -- (492.7,144.64) ;
%Straight Lines [id:da4015471693831647] 
\draw    (483.1,171.44) -- (492.7,144.64) ;
%Shape: Ellipse [id:dp8303877526485676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (527.8,145.62) .. controls (527.9,143.47) and (526.24,141.64) .. (524.09,141.54) .. controls (521.93,141.44) and (520.11,143.11) .. (520.01,145.26) .. controls (519.91,147.41) and (521.57,149.23) .. (523.72,149.33) .. controls (525.88,149.43) and (527.7,147.77) .. (527.8,145.62) -- cycle ;
%Shape: Ellipse [id:dp1572613241689781] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.4,145.62) .. controls (547.5,143.47) and (545.84,141.64) .. (543.69,141.54) .. controls (541.53,141.44) and (539.71,143.11) .. (539.61,145.26) .. controls (539.51,147.41) and (541.17,149.23) .. (543.32,149.33) .. controls (545.48,149.43) and (547.3,147.77) .. (547.4,145.62) -- cycle ;
%Shape: Ellipse [id:dp1738728062857594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.8,172.42) .. controls (537.9,170.27) and (536.24,168.44) .. (534.09,168.34) .. controls (531.93,168.24) and (530.11,169.91) .. (530.01,172.06) .. controls (529.91,174.21) and (531.57,176.03) .. (533.72,176.13) .. controls (535.88,176.23) and (537.7,174.57) .. (537.8,172.42) -- cycle ;
%Straight Lines [id:da98589396133891] 
\draw    (523.9,145.44) -- (533.9,172.24) ;
%Straight Lines [id:da04342303983284279] 
\draw    (523.9,145.44) -- (543.5,145.44) ;
%Straight Lines [id:da43139429067729496] 
\draw    (533.9,172.24) -- (543.5,145.44) ;
%Shape: Ellipse [id:dp08148703137251656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (578.4,145.22) .. controls (578.5,143.07) and (576.84,141.24) .. (574.69,141.14) .. controls (572.53,141.04) and (570.71,142.71) .. (570.61,144.86) .. controls (570.51,147.01) and (572.17,148.83) .. (574.32,148.93) .. controls (576.48,149.03) and (578.3,147.37) .. (578.4,145.22) -- cycle ;
%Shape: Ellipse [id:dp5053326701186298] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (598,145.22) .. controls (598.1,143.07) and (596.44,141.24) .. (594.29,141.14) .. controls (592.13,141.04) and (590.31,142.71) .. (590.21,144.86) .. controls (590.11,147.01) and (591.77,148.83) .. (593.92,148.93) .. controls (596.08,149.03) and (597.9,147.37) .. (598,145.22) -- cycle ;
%Shape: Ellipse [id:dp8482287286985911] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.4,172.02) .. controls (588.5,169.87) and (586.84,168.04) .. (584.69,167.94) .. controls (582.53,167.84) and (580.71,169.51) .. (580.61,171.66) .. controls (580.51,173.81) and (582.17,175.63) .. (584.32,175.73) .. controls (586.48,175.83) and (588.3,174.17) .. (588.4,172.02) -- cycle ;
%Straight Lines [id:da060752075146648044] 
\draw    (574.5,145.04) -- (584.5,171.84) ;
%Straight Lines [id:da5500284854319363] 
\draw    (574.5,145.04) -- (594.1,145.04) ;
%Straight Lines [id:da5260617760512045] 
\draw    (584.5,171.84) -- (594.1,145.04) ;
%Shape: Ellipse [id:dp7373631851051439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528,238.82) .. controls (528.1,236.67) and (526.44,234.84) .. (524.29,234.74) .. controls (522.13,234.64) and (520.31,236.31) .. (520.21,238.46) .. controls (520.11,240.61) and (521.77,242.43) .. (523.92,242.53) .. controls (526.08,242.63) and (527.9,240.97) .. (528,238.82) -- cycle ;
%Shape: Ellipse [id:dp3014518577906995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.6,238.82) .. controls (547.7,236.67) and (546.04,234.84) .. (543.89,234.74) .. controls (541.73,234.64) and (539.91,236.31) .. (539.81,238.46) .. controls (539.71,240.61) and (541.37,242.43) .. (543.52,242.53) .. controls (545.68,242.63) and (547.5,240.97) .. (547.6,238.82) -- cycle ;
%Straight Lines [id:da8188357504393987] 
\draw    (524.1,238.64) -- (483.1,171.44) ;
%Straight Lines [id:da666892196077176] 
\draw    (524.1,236.64) -- (543.7,236.64) ;
%Straight Lines [id:da9972255846593797] 
\draw    (483.1,171.44) -- (543.7,238.64) ;
%Straight Lines [id:da10053566671514047] 
\draw    (524.1,238.64) -- (533.9,172.24) ;
%Straight Lines [id:da6317499015944348] 
\draw    (524.1,238.64) -- (584.5,171.84) ;
%Straight Lines [id:da3935932949028961] 
\draw    (533.9,172.24) -- (543.7,238.64) ;
%Straight Lines [id:da7961087295360695] 
\draw    (584.5,171.84) -- (543.7,238.64) ;
%Straight Lines [id:da06442877624339916] 
\draw    (533.5,89.84) -- (594.1,145.04) ;
%Straight Lines [id:da3028821452652264] 
\draw    (533.5,89.84) -- (574.5,145.04) ;
%Straight Lines [id:da7985829792888353] 
\draw    (533.5,89.84) -- (543.5,145.44) ;
%Straight Lines [id:da9767252783870661] 
\draw    (533.5,89.84) -- (523.9,145.44) ;
%Straight Lines [id:da2390459828734549] 
\draw    (533.5,89.84) -- (473.1,144.64) ;
%Straight Lines [id:da6799489749427439] 
\draw    (533.5,89.84) -- (492.7,144.64) ;
%Shape: Ellipse [id:dp3175062163555187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.8,174.27) .. controls (211.9,172.11) and (210.24,170.29) .. (208.09,170.19) .. controls (205.93,170.09) and (204.11,171.75) .. (204.01,173.9) .. controls (203.91,176.05) and (205.57,177.88) .. (207.72,177.98) .. controls (209.88,178.08) and (211.7,176.42) .. (211.8,174.27) -- cycle ;
%Shape: Ellipse [id:dp5235580562398852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.4,174.27) .. controls (231.5,172.11) and (229.84,170.29) .. (227.69,170.19) .. controls (225.53,170.09) and (223.71,171.75) .. (223.61,173.9) .. controls (223.51,176.05) and (225.17,177.88) .. (227.32,177.98) .. controls (229.48,178.08) and (231.3,176.42) .. (231.4,174.27) -- cycle ;
%Straight Lines [id:da4630911332841925] 
\draw    (207.9,174.08) -- (227.5,174.08) ;
%Straight Lines [id:da3005491749893502] 
\draw    (277.3,144.24) -- (227.5,174.08) ;
%Straight Lines [id:da3096646749452069] 
\draw    (156.3,145.28) -- (207.9,174.08) ;
%Straight Lines [id:da39731763541502674] 
\draw    (175.9,145.28) -- (207.9,174.08) ;
%Straight Lines [id:da034078261839178614] 
\draw    (257.7,144.24) -- (227.5,174.08) ;
%Shape: Ellipse [id:dp7841225485626534] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.4,240.02) .. controls (211.5,237.87) and (209.84,236.04) .. (207.69,235.94) .. controls (205.53,235.84) and (203.71,237.51) .. (203.61,239.66) .. controls (203.51,241.81) and (205.17,243.63) .. (207.32,243.73) .. controls (209.48,243.83) and (211.3,242.17) .. (211.4,240.02) -- cycle ;
%Shape: Ellipse [id:dp248767837955024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231,240.02) .. controls (231.1,237.87) and (229.44,236.04) .. (227.29,235.94) .. controls (225.13,235.84) and (223.31,237.51) .. (223.21,239.66) .. controls (223.11,241.81) and (224.77,243.63) .. (226.92,243.73) .. controls (229.08,243.83) and (230.9,242.17) .. (231,240.02) -- cycle ;
%Straight Lines [id:da4210475221530041] 
\draw    (207.5,239.84) -- (207.9,174.08) ;
%Straight Lines [id:da8461954057103453] 
\draw    (207.5,239.84) -- (227.1,239.84) ;
%Straight Lines [id:da9699352137476126] 
\draw    (207.9,174.08) -- (227.1,239.84) ;
%Straight Lines [id:da1822710369935101] 
\draw    (207.5,239.84) -- (227.5,174.08) ;
%Straight Lines [id:da28797774274648547] 
\draw    (227.5,174.08) -- (227.1,239.84) ;
%Straight Lines [id:da06984760423956204] 
\draw    (115.3,90.08) -- (318.1,89.44) ;
%Straight Lines [id:da7211078097835997] 
\draw    (318.1,89.44) -- (410.8,89.44) ;
%Straight Lines [id:da8815957523073835] 
\draw    (459.81,89.84) -- (533.5,89.84) ;
%Straight Lines [id:da4133360505965823] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (410.8,89.44) -- (459.81,89.84) ;
%Shape: Ellipse [id:dp3592409390014848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.4,20.67) .. controls (322.5,18.51) and (320.84,16.69) .. (318.69,16.59) .. controls (316.53,16.49) and (314.71,18.15) .. (314.61,20.3) .. controls (314.51,22.45) and (316.17,24.28) .. (318.32,24.38) .. controls (320.48,24.48) and (322.3,22.82) .. (322.4,20.67) -- cycle ;
%Curve Lines [id:da11431032277828668] 
\draw    (115.3,90.08) .. controls (155.3,60.08) and (205.2,26.12) .. (318.5,20.48) ;
%Curve Lines [id:da564866229983704] 
\draw    (322.4,20.67) .. controls (385.8,22.12) and (452.2,36.12) .. (533.5,89.84) ;
%Curve Lines [id:da5987594721667282] 
\draw    (115.3,90.08) .. controls (126.2,103.72) and (162.6,137.72) .. (165.8,144.52) .. controls (169,151.32) and (166.2,168.12) .. (166.3,172.08) ;
%Curve Lines [id:da06706773441091618] 
\draw    (318.1,89.44) .. controls (329,103.07) and (365.4,137.07) .. (368.6,143.87) .. controls (371.8,150.67) and (369,167.47) .. (369.1,171.44) ;
%Curve Lines [id:da20582733947915388] 
\draw    (533.5,89.84) .. controls (544.4,103.47) and (580.8,137.47) .. (584,144.27) .. controls (587.2,151.07) and (584.4,167.87) .. (584.5,171.84) ;
%Curve Lines [id:da1151116505206149] 
\draw    (115.3,90.08) .. controls (97,111.72) and (66.6,137.72) .. (64.6,145.72) .. controls (62.6,153.72) and (64.8,167.72) .. (64.9,171.68) ;
%Curve Lines [id:da2684650636011028] 
\draw    (318.1,89.44) .. controls (299.8,111.07) and (269.4,137.07) .. (267.4,145.07) .. controls (265.4,153.07) and (267.6,167.07) .. (267.7,171.04) ;
%Curve Lines [id:da602519734053161] 
\draw    (533.5,89.84) .. controls (515.2,111.47) and (484.8,137.47) .. (482.8,145.47) .. controls (480.8,153.47) and (483,167.47) .. (483.1,171.44) ;
%Curve Lines [id:da14672456584185367] 
\draw    (115.3,90.08) .. controls (115.8,133.72) and (115.4,141.32) .. (115.7,172.48) ;
%Curve Lines [id:da8100193767558379] 
\draw    (318.1,89.44) .. controls (318.6,133.07) and (318.2,140.67) .. (318.5,171.84) ;
%Curve Lines [id:da1953865964978454] 
\draw    (533.5,89.84) .. controls (534,133.47) and (533.6,141.07) .. (533.9,172.24) ;
%Shape: Ellipse [id:dp06734124969491762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.6,319.42) .. controls (313.7,317.27) and (312.04,315.44) .. (309.89,315.34) .. controls (307.73,315.24) and (305.91,316.91) .. (305.81,319.06) .. controls (305.71,321.21) and (307.37,323.03) .. (309.52,323.13) .. controls (311.68,323.23) and (313.5,321.57) .. (313.6,319.42) -- cycle ;
%Shape: Ellipse [id:dp022842871495475148] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.2,319.42) .. controls (333.3,317.27) and (331.64,315.44) .. (329.49,315.34) .. controls (327.33,315.24) and (325.51,316.91) .. (325.41,319.06) .. controls (325.31,321.21) and (326.97,323.03) .. (329.12,323.13) .. controls (331.28,323.23) and (333.1,321.57) .. (333.2,319.42) -- cycle ;
%Straight Lines [id:da6337800928472266] 
\draw    (309.7,319.24) -- (329.3,319.24) ;
%Shape: Rectangle [id:dp13303555739787543] 
\draw   (75.8,227.72) -- (569,227.72) -- (569,251.32) -- (75.8,251.32) -- cycle ;
%Shape: Rectangle [id:dp6266550339342407] 
\draw   (287,306.72) -- (352.2,306.72) -- (352.2,330.32) -- (287,330.32) -- cycle ;
%Straight Lines [id:da9435343210706454] 
\draw    (321.3,251.72) -- (321.3,306.92)(318.3,251.72) -- (318.3,306.92) ;

% Text Node
\draw (108.35,67.63) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (311.15,66.99) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (526.55,67.39) node [anchor=north west][inner sep=0.75pt]    {$c_{m}$};
% Text Node
\draw (313.95,26.43) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (83.55,236.72) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (133.95,232.12) node [anchor=north west][inner sep=0.75pt]    {$w_{1} '$};
% Text Node
\draw (162.01,178.9) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (138.7,146.68) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (173.9,129.08) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (189.9,173.88) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (184.7,232.68) node [anchor=north west][inner sep=0.75pt]    {$x_{5}$};
% Text Node
\draw (234.3,230.12) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{5}$};
% Text Node
\draw (232.3,174.12) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{4}$};
% Text Node
\draw (281.9,137.72) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{3}$};
% Text Node
\draw (242.7,124.12) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{2}$};
% Text Node
\draw (274.5,161.04) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{1}$};
% Text Node
\draw (292.55,314.92) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (334.35,311.72) node [anchor=north west][inner sep=0.75pt]    {$z'$};
% Text Node
\draw (51.15,232.72) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (261.15,312.32) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (19.15,166.12) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (13.15,135.32) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (64.4,79.72) node [anchor=north west][inner sep=0.75pt]    {$C$};


\end{tikzpicture}

==> construction_ecc.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,354); %set diagram left start at 0, and has height of 354

%Shape: Ellipse [id:dp04627455496311694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.05,91.75) .. controls (129.15,89.6) and (127.48,87.77) .. (125.33,87.67) .. controls (123.18,87.57) and (121.35,89.24) .. (121.25,91.39) .. controls (121.15,93.54) and (122.82,95.36) .. (124.97,95.46) .. controls (127.12,95.56) and (128.95,93.9) .. (129.05,91.75) -- cycle ;
%Shape: Ellipse [id:dp21113283696444696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (68.65,146.55) .. controls (68.75,144.4) and (67.08,142.57) .. (64.93,142.47) .. controls (62.78,142.37) and (60.95,144.04) .. (60.85,146.19) .. controls (60.75,148.34) and (62.42,150.16) .. (64.57,150.26) .. controls (66.72,150.36) and (68.55,148.7) .. (68.65,146.55) -- cycle ;
%Shape: Ellipse [id:dp6178402472263729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (88.25,146.55) .. controls (88.35,144.4) and (86.68,142.57) .. (84.53,142.47) .. controls (82.38,142.37) and (80.55,144.04) .. (80.45,146.19) .. controls (80.35,148.34) and (82.02,150.16) .. (84.17,150.26) .. controls (86.32,150.36) and (88.15,148.7) .. (88.25,146.55) -- cycle ;
%Shape: Ellipse [id:dp883151684975735] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.65,173.35) .. controls (78.75,171.2) and (77.08,169.37) .. (74.93,169.27) .. controls (72.78,169.17) and (70.95,170.84) .. (70.85,172.99) .. controls (70.75,175.14) and (72.42,176.96) .. (74.57,177.06) .. controls (76.72,177.16) and (78.55,175.5) .. (78.65,173.35) -- cycle ;
%Straight Lines [id:da7240209306577049] 
\draw    (64.75,146.37) -- (74.75,173.17) ;
%Straight Lines [id:da33925963080901445] 
\draw    (64.75,146.37) -- (84.35,146.37) ;
%Straight Lines [id:da7102038088765634] 
\draw    (74.75,173.17) -- (84.35,146.37) ;
%Shape: Ellipse [id:dp7847150768888395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.45,147.35) .. controls (119.55,145.2) and (117.88,143.37) .. (115.73,143.27) .. controls (113.58,143.17) and (111.75,144.84) .. (111.65,146.99) .. controls (111.55,149.14) and (113.22,150.96) .. (115.37,151.06) .. controls (117.52,151.16) and (119.35,149.5) .. (119.45,147.35) -- cycle ;
%Shape: Ellipse [id:dp03596966904578858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.05,147.35) .. controls (139.15,145.2) and (137.48,143.37) .. (135.33,143.27) .. controls (133.18,143.17) and (131.35,144.84) .. (131.25,146.99) .. controls (131.15,149.14) and (132.82,150.96) .. (134.97,151.06) .. controls (137.12,151.16) and (138.95,149.5) .. (139.05,147.35) -- cycle ;
%Shape: Ellipse [id:dp17778002299887097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.45,174.15) .. controls (129.55,172) and (127.88,170.17) .. (125.73,170.07) .. controls (123.58,169.97) and (121.75,171.64) .. (121.65,173.79) .. controls (121.55,175.94) and (123.22,177.76) .. (125.37,177.86) .. controls (127.52,177.96) and (129.35,176.3) .. (129.45,174.15) -- cycle ;
%Straight Lines [id:da862856861355898] 
\draw    (115.55,147.17) -- (125.55,173.97) ;
%Straight Lines [id:da35673232851767955] 
\draw    (115.55,147.17) -- (135.15,147.17) ;
%Straight Lines [id:da35663674631024955] 
\draw    (125.55,173.97) -- (135.15,147.17) ;
%Shape: Ellipse [id:dp8450606876497294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170.05,146.95) .. controls (170.15,144.8) and (168.48,142.97) .. (166.33,142.87) .. controls (164.18,142.77) and (162.35,144.44) .. (162.25,146.59) .. controls (162.15,148.74) and (163.82,150.56) .. (165.97,150.66) .. controls (168.12,150.76) and (169.95,149.1) .. (170.05,146.95) -- cycle ;
%Shape: Ellipse [id:dp7185815819209] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.65,146.95) .. controls (189.75,144.8) and (188.08,142.97) .. (185.93,142.87) .. controls (183.78,142.77) and (181.95,144.44) .. (181.85,146.59) .. controls (181.75,148.74) and (183.42,150.56) .. (185.57,150.66) .. controls (187.72,150.76) and (189.55,149.1) .. (189.65,146.95) -- cycle ;
%Shape: Ellipse [id:dp8133361039652935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.05,173.75) .. controls (180.15,171.6) and (178.48,169.77) .. (176.33,169.67) .. controls (174.18,169.57) and (172.35,171.24) .. (172.25,173.39) .. controls (172.15,175.54) and (173.82,177.36) .. (175.97,177.46) .. controls (178.12,177.56) and (179.95,175.9) .. (180.05,173.75) -- cycle ;
%Straight Lines [id:da5566912783567592] 
\draw    (166.15,146.77) -- (176.15,173.57) ;
%Straight Lines [id:da08651510279821129] 
\draw    (166.15,146.77) -- (185.75,146.77) ;
%Straight Lines [id:da21983011107669148] 
\draw    (176.15,173.57) -- (185.75,146.77) ;
%Shape: Ellipse [id:dp6683620836024878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.65,240.55) .. controls (119.75,238.4) and (118.08,236.57) .. (115.93,236.47) .. controls (113.78,236.37) and (111.95,238.04) .. (111.85,240.19) .. controls (111.75,242.34) and (113.42,244.16) .. (115.57,244.26) .. controls (117.72,244.36) and (119.55,242.7) .. (119.65,240.55) -- cycle ;
%Shape: Ellipse [id:dp08737951750258877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.25,240.55) .. controls (139.35,238.4) and (137.68,236.57) .. (135.53,236.47) .. controls (133.38,236.37) and (131.55,238.04) .. (131.45,240.19) .. controls (131.35,242.34) and (133.02,244.16) .. (135.17,244.26) .. controls (137.32,244.36) and (139.15,242.7) .. (139.25,240.55) -- cycle ;
%Straight Lines [id:da7022154398791594] 
\draw    (115.75,240.37) -- (74.75,173.17) ;
%Straight Lines [id:da957820691475798] 
\draw    (115.75,240.37) -- (135.35,240.37) ;
%Straight Lines [id:da8560298224097007] 
\draw    (74.75,173.17) -- (135.35,240.37) ;
%Straight Lines [id:da07992806768974114] 
\draw    (115.75,240.37) -- (125.55,173.97) ;
%Straight Lines [id:da46539780146627807] 
\draw    (115.75,240.37) -- (176.15,173.57) ;
%Straight Lines [id:da46092523200313884] 
\draw    (125.55,173.97) -- (135.35,240.37) ;
%Straight Lines [id:da12215711065582069] 
\draw    (176.15,173.57) -- (135.35,240.37) ;
%Straight Lines [id:da09037357456702255] 
\draw    (125.15,91.57) -- (185.75,146.77) ;
%Straight Lines [id:da8919166234330275] 
\draw    (125.15,91.57) -- (166.15,146.77) ;
%Straight Lines [id:da6120986266834797] 
\draw    (125.15,91.57) -- (135.15,147.17) ;
%Straight Lines [id:da8852891448271435] 
\draw    (125.15,91.57) -- (115.55,147.17) ;
%Straight Lines [id:da600525129433756] 
\draw    (125.15,91.57) -- (64.75,146.37) ;
%Straight Lines [id:da02958684999147221] 
\draw    (125.15,91.57) -- (84.35,146.37) ;
%Shape: Ellipse [id:dp8674102128167407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.85,91.1) .. controls (331.95,88.95) and (330.28,87.13) .. (328.13,87.03) .. controls (325.98,86.93) and (324.15,88.59) .. (324.05,90.74) .. controls (323.95,92.89) and (325.62,94.72) .. (327.77,94.82) .. controls (329.92,94.92) and (331.75,93.26) .. (331.85,91.1) -- cycle ;
%Shape: Ellipse [id:dp564268265818257] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.45,145.9) .. controls (271.55,143.75) and (269.88,141.93) .. (267.73,141.83) .. controls (265.58,141.73) and (263.75,143.39) .. (263.65,145.54) .. controls (263.55,147.69) and (265.22,149.52) .. (267.37,149.62) .. controls (269.52,149.72) and (271.35,148.06) .. (271.45,145.9) -- cycle ;
%Shape: Ellipse [id:dp6238842987436091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.05,145.9) .. controls (291.15,143.75) and (289.48,141.93) .. (287.33,141.83) .. controls (285.18,141.73) and (283.35,143.39) .. (283.25,145.54) .. controls (283.15,147.69) and (284.82,149.52) .. (286.97,149.62) .. controls (289.12,149.72) and (290.95,148.06) .. (291.05,145.9) -- cycle ;
%Shape: Ellipse [id:dp5913056845798491] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.45,172.7) .. controls (281.55,170.55) and (279.88,168.73) .. (277.73,168.63) .. controls (275.58,168.53) and (273.75,170.19) .. (273.65,172.34) .. controls (273.55,174.49) and (275.22,176.32) .. (277.37,176.42) .. controls (279.52,176.52) and (281.35,174.86) .. (281.45,172.7) -- cycle ;
%Straight Lines [id:da31762818699870676] 
\draw    (267.55,145.72) -- (277.55,172.52) ;
%Straight Lines [id:da15005753952859857] 
\draw    (267.55,145.72) -- (287.15,145.72) ;
%Straight Lines [id:da7982381262760438] 
\draw    (277.55,172.52) -- (287.15,145.72) ;
%Shape: Ellipse [id:dp502476026568383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.25,146.7) .. controls (322.35,144.55) and (320.68,142.73) .. (318.53,142.63) .. controls (316.38,142.53) and (314.55,144.19) .. (314.45,146.34) .. controls (314.35,148.49) and (316.02,150.32) .. (318.17,150.42) .. controls (320.32,150.52) and (322.15,148.86) .. (322.25,146.7) -- cycle ;
%Shape: Ellipse [id:dp3448046542437867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.85,146.7) .. controls (341.95,144.55) and (340.28,142.73) .. (338.13,142.63) .. controls (335.98,142.53) and (334.15,144.19) .. (334.05,146.34) .. controls (333.95,148.49) and (335.62,150.32) .. (337.77,150.42) .. controls (339.92,150.52) and (341.75,148.86) .. (341.85,146.7) -- cycle ;
%Shape: Ellipse [id:dp01284156538647474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.25,173.5) .. controls (332.35,171.35) and (330.68,169.53) .. (328.53,169.43) .. controls (326.38,169.33) and (324.55,170.99) .. (324.45,173.14) .. controls (324.35,175.29) and (326.02,177.12) .. (328.17,177.22) .. controls (330.32,177.32) and (332.15,175.66) .. (332.25,173.5) -- cycle ;
%Straight Lines [id:da3944030105981141] 
\draw    (318.35,146.52) -- (328.35,173.32) ;
%Straight Lines [id:da5735027740869177] 
\draw    (318.35,146.52) -- (337.95,146.52) ;
%Straight Lines [id:da019526117876646265] 
\draw    (328.35,173.32) -- (337.95,146.52) ;
%Shape: Ellipse [id:dp9377664803751588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.85,146.3) .. controls (372.95,144.15) and (371.28,142.33) .. (369.13,142.23) .. controls (366.98,142.13) and (365.15,143.79) .. (365.05,145.94) .. controls (364.95,148.09) and (366.62,149.92) .. (368.77,150.02) .. controls (370.92,150.12) and (372.75,148.46) .. (372.85,146.3) -- cycle ;
%Shape: Ellipse [id:dp04172480129687384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.45,146.3) .. controls (392.55,144.15) and (390.88,142.33) .. (388.73,142.23) .. controls (386.58,142.13) and (384.75,143.79) .. (384.65,145.94) .. controls (384.55,148.09) and (386.22,149.92) .. (388.37,150.02) .. controls (390.52,150.12) and (392.35,148.46) .. (392.45,146.3) -- cycle ;
%Shape: Ellipse [id:dp7641691589765981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.85,173.1) .. controls (382.95,170.95) and (381.28,169.13) .. (379.13,169.03) .. controls (376.98,168.93) and (375.15,170.59) .. (375.05,172.74) .. controls (374.95,174.89) and (376.62,176.72) .. (378.77,176.82) .. controls (380.92,176.92) and (382.75,175.26) .. (382.85,173.1) -- cycle ;
%Straight Lines [id:da5384060446421247] 
\draw    (368.95,146.12) -- (378.95,172.92) ;
%Straight Lines [id:da6559835586717873] 
\draw    (368.95,146.12) -- (388.55,146.12) ;
%Straight Lines [id:da4661729752214744] 
\draw    (378.95,172.92) -- (388.55,146.12) ;
%Shape: Ellipse [id:dp3648403351541005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.45,239.9) .. controls (322.55,237.75) and (320.88,235.93) .. (318.73,235.83) .. controls (316.58,235.73) and (314.75,237.39) .. (314.65,239.54) .. controls (314.55,241.69) and (316.22,243.52) .. (318.37,243.62) .. controls (320.52,243.72) and (322.35,242.06) .. (322.45,239.9) -- cycle ;
%Shape: Ellipse [id:dp042852417000666] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.05,239.9) .. controls (342.15,237.75) and (340.48,235.93) .. (338.33,235.83) .. controls (336.18,235.73) and (334.35,237.39) .. (334.25,239.54) .. controls (334.15,241.69) and (335.82,243.52) .. (337.97,243.62) .. controls (340.12,243.72) and (341.95,242.06) .. (342.05,239.9) -- cycle ;
%Straight Lines [id:da5253274226083505] 
\draw    (318.55,239.72) -- (277.55,172.52) ;
%Straight Lines [id:da34839818892102525] 
\draw    (318.55,239.72) -- (338.15,239.72) ;
%Straight Lines [id:da0950590107220407] 
\draw    (277.55,172.52) -- (338.15,239.72) ;
%Straight Lines [id:da632082686158109] 
\draw    (318.55,239.72) -- (328.35,173.32) ;
%Straight Lines [id:da3516071902255602] 
\draw    (318.55,239.72) -- (378.95,172.92) ;
%Straight Lines [id:da9585431882618273] 
\draw    (328.35,173.32) -- (338.15,239.72) ;
%Straight Lines [id:da3522971818775441] 
\draw    (378.95,172.92) -- (338.15,239.72) ;
%Straight Lines [id:da9005102262975899] 
\draw    (327.95,90.92) -- (388.55,146.12) ;
%Straight Lines [id:da5179735683746529] 
\draw    (327.95,90.92) -- (368.95,146.12) ;
%Straight Lines [id:da25544680817071375] 
\draw    (327.95,90.92) -- (337.95,146.52) ;
%Straight Lines [id:da7043482594550896] 
\draw    (327.95,90.92) -- (318.35,146.52) ;
%Straight Lines [id:da8413701217226498] 
\draw    (327.95,90.92) -- (267.55,145.72) ;
%Straight Lines [id:da3151194097585618] 
\draw    (327.95,90.92) -- (287.15,145.72) ;
%Shape: Ellipse [id:dp36604641120873105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.25,91.5) .. controls (547.35,89.35) and (545.68,87.53) .. (543.53,87.43) .. controls (541.38,87.33) and (539.55,88.99) .. (539.45,91.14) .. controls (539.35,93.29) and (541.02,95.12) .. (543.17,95.22) .. controls (545.32,95.32) and (547.15,93.66) .. (547.25,91.5) -- cycle ;
%Shape: Ellipse [id:dp168712633746246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.85,146.3) .. controls (486.95,144.15) and (485.28,142.33) .. (483.13,142.23) .. controls (480.98,142.13) and (479.15,143.79) .. (479.05,145.94) .. controls (478.95,148.09) and (480.62,149.92) .. (482.77,150.02) .. controls (484.92,150.12) and (486.75,148.46) .. (486.85,146.3) -- cycle ;
%Shape: Ellipse [id:dp54657685636216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (506.45,146.3) .. controls (506.55,144.15) and (504.88,142.33) .. (502.73,142.23) .. controls (500.58,142.13) and (498.75,143.79) .. (498.65,145.94) .. controls (498.55,148.09) and (500.22,149.92) .. (502.37,150.02) .. controls (504.52,150.12) and (506.35,148.46) .. (506.45,146.3) -- cycle ;
%Shape: Ellipse [id:dp3916811666455433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.85,173.1) .. controls (496.95,170.95) and (495.28,169.13) .. (493.13,169.03) .. controls (490.98,168.93) and (489.15,170.59) .. (489.05,172.74) .. controls (488.95,174.89) and (490.62,176.72) .. (492.77,176.82) .. controls (494.92,176.92) and (496.75,175.26) .. (496.85,173.1) -- cycle ;
%Straight Lines [id:da10091924224413384] 
\draw    (482.95,146.12) -- (492.95,172.92) ;
%Straight Lines [id:da23603811952512044] 
\draw    (482.95,146.12) -- (502.55,146.12) ;
%Straight Lines [id:da7439695130123207] 
\draw    (492.95,172.92) -- (502.55,146.12) ;
%Shape: Ellipse [id:dp9517036013906935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.65,147.1) .. controls (537.75,144.95) and (536.08,143.13) .. (533.93,143.03) .. controls (531.78,142.93) and (529.95,144.59) .. (529.85,146.74) .. controls (529.75,148.89) and (531.42,150.72) .. (533.57,150.82) .. controls (535.72,150.92) and (537.55,149.26) .. (537.65,147.1) -- cycle ;
%Shape: Ellipse [id:dp36731625528460043] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.25,147.1) .. controls (557.35,144.95) and (555.68,143.13) .. (553.53,143.03) .. controls (551.38,142.93) and (549.55,144.59) .. (549.45,146.74) .. controls (549.35,148.89) and (551.02,150.72) .. (553.17,150.82) .. controls (555.32,150.92) and (557.15,149.26) .. (557.25,147.1) -- cycle ;
%Shape: Ellipse [id:dp7591872736537002] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547.65,173.9) .. controls (547.75,171.75) and (546.08,169.93) .. (543.93,169.83) .. controls (541.78,169.73) and (539.95,171.39) .. (539.85,173.54) .. controls (539.75,175.69) and (541.42,177.52) .. (543.57,177.62) .. controls (545.72,177.72) and (547.55,176.06) .. (547.65,173.9) -- cycle ;
%Straight Lines [id:da6442411210134265] 
\draw    (533.75,146.92) -- (543.75,173.72) ;
%Straight Lines [id:da9488870596334561] 
\draw    (533.75,146.92) -- (553.35,146.92) ;
%Straight Lines [id:da6385581444449112] 
\draw    (543.75,173.72) -- (553.35,146.92) ;
%Shape: Ellipse [id:dp24980085267466012] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (588.25,146.7) .. controls (588.35,144.55) and (586.68,142.73) .. (584.53,142.63) .. controls (582.38,142.53) and (580.55,144.19) .. (580.45,146.34) .. controls (580.35,148.49) and (582.02,150.32) .. (584.17,150.42) .. controls (586.32,150.52) and (588.15,148.86) .. (588.25,146.7) -- cycle ;
%Shape: Ellipse [id:dp17860766556086183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.85,146.7) .. controls (607.95,144.55) and (606.28,142.73) .. (604.13,142.63) .. controls (601.98,142.53) and (600.15,144.19) .. (600.05,146.34) .. controls (599.95,148.49) and (601.62,150.32) .. (603.77,150.42) .. controls (605.92,150.52) and (607.75,148.86) .. (607.85,146.7) -- cycle ;
%Shape: Ellipse [id:dp600431269031315] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (598.25,173.5) .. controls (598.35,171.35) and (596.68,169.53) .. (594.53,169.43) .. controls (592.38,169.33) and (590.55,170.99) .. (590.45,173.14) .. controls (590.35,175.29) and (592.02,177.12) .. (594.17,177.22) .. controls (596.32,177.32) and (598.15,175.66) .. (598.25,173.5) -- cycle ;
%Straight Lines [id:da2118608365712995] 
\draw    (584.35,146.52) -- (594.35,173.32) ;
%Straight Lines [id:da294850217619143] 
\draw    (584.35,146.52) -- (603.95,146.52) ;
%Straight Lines [id:da6663664392273021] 
\draw    (594.35,173.32) -- (603.95,146.52) ;
%Shape: Ellipse [id:dp7744441217150279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.85,240.3) .. controls (537.95,238.15) and (536.28,236.33) .. (534.13,236.23) .. controls (531.98,236.13) and (530.15,237.79) .. (530.05,239.94) .. controls (529.95,242.09) and (531.62,243.92) .. (533.77,244.02) .. controls (535.92,244.12) and (537.75,242.46) .. (537.85,240.3) -- cycle ;
%Shape: Ellipse [id:dp9689917065423157] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.45,240.3) .. controls (557.55,238.15) and (555.88,236.33) .. (553.73,236.23) .. controls (551.58,236.13) and (549.75,237.79) .. (549.65,239.94) .. controls (549.55,242.09) and (551.22,243.92) .. (553.37,244.02) .. controls (555.52,244.12) and (557.35,242.46) .. (557.45,240.3) -- cycle ;
%Straight Lines [id:da7438779473904552] 
\draw    (533.95,240.12) -- (492.95,172.92) ;
%Straight Lines [id:da3975403474833672] 
\draw    (533.95,238.12) -- (553.55,238.12) ;
%Straight Lines [id:da6684134531364265] 
\draw    (492.95,172.92) -- (553.55,240.12) ;
%Straight Lines [id:da899083514206962] 
\draw    (533.95,240.12) -- (543.75,173.72) ;
%Straight Lines [id:da6005105769952175] 
\draw    (533.95,240.12) -- (594.35,173.32) ;
%Straight Lines [id:da3103289831794772] 
\draw    (543.75,173.72) -- (553.55,240.12) ;
%Straight Lines [id:da14326106868632382] 
\draw    (594.35,173.32) -- (553.55,240.12) ;
%Straight Lines [id:da5093202487323913] 
\draw    (543.35,91.32) -- (603.95,146.52) ;
%Straight Lines [id:da5896228776543571] 
\draw    (543.35,91.32) -- (584.35,146.52) ;
%Straight Lines [id:da18163087727611793] 
\draw    (543.35,91.32) -- (553.35,146.92) ;
%Straight Lines [id:da1303596020765767] 
\draw    (543.35,91.32) -- (533.75,146.92) ;
%Straight Lines [id:da1905223428738525] 
\draw    (543.35,91.32) -- (482.95,146.12) ;
%Straight Lines [id:da5473181742785208] 
\draw    (543.35,91.32) -- (502.55,146.12) ;
%Shape: Ellipse [id:dp8022230200099039] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.65,175.75) .. controls (221.75,173.6) and (220.08,171.77) .. (217.93,171.67) .. controls (215.78,171.57) and (213.95,173.24) .. (213.85,175.39) .. controls (213.75,177.54) and (215.42,179.36) .. (217.57,179.46) .. controls (219.72,179.56) and (221.55,177.9) .. (221.65,175.75) -- cycle ;
%Shape: Ellipse [id:dp8539065848359008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.25,175.75) .. controls (241.35,173.6) and (239.68,171.77) .. (237.53,171.67) .. controls (235.38,171.57) and (233.55,173.24) .. (233.45,175.39) .. controls (233.35,177.54) and (235.02,179.36) .. (237.17,179.46) .. controls (239.32,179.56) and (241.15,177.9) .. (241.25,175.75) -- cycle ;
%Straight Lines [id:da8959034886988622] 
\draw    (287.15,145.72) -- (237.35,175.57) ;
%Straight Lines [id:da47695834034456763] 
\draw    (166.15,146.77) -- (217.75,175.57) ;
%Straight Lines [id:da9898014525605292] 
\draw    (185.75,146.77) -- (217.75,175.57) ;
%Straight Lines [id:da2727898073783297] 
\draw    (267.55,145.72) -- (237.35,175.57) ;
%Shape: Ellipse [id:dp49641308543980156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (221.25,241.5) .. controls (221.35,239.35) and (219.68,237.53) .. (217.53,237.43) .. controls (215.38,237.33) and (213.55,238.99) .. (213.45,241.14) .. controls (213.35,243.29) and (215.02,245.12) .. (217.17,245.22) .. controls (219.32,245.32) and (221.15,243.66) .. (221.25,241.5) -- cycle ;
%Shape: Ellipse [id:dp3582076288039652] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (240.85,241.5) .. controls (240.95,239.35) and (239.28,237.53) .. (237.13,237.43) .. controls (234.98,237.33) and (233.15,238.99) .. (233.05,241.14) .. controls (232.95,243.29) and (234.62,245.12) .. (236.77,245.22) .. controls (238.92,245.32) and (240.75,243.66) .. (240.85,241.5) -- cycle ;
%Straight Lines [id:da7682068199186658] 
\draw    (217.35,241.32) -- (217.75,175.57) ;
%Straight Lines [id:da6234370162467908] 
\draw    (217.35,241.32) -- (236.95,241.32) ;
%Straight Lines [id:da5627682960024396] 
\draw    (217.75,175.57) -- (236.95,241.32) ;
%Straight Lines [id:da6224671084528592] 
\draw    (217.35,241.32) -- (237.35,175.57) ;
%Straight Lines [id:da14862861171256503] 
\draw    (237.35,175.57) -- (236.95,241.32) ;
%Straight Lines [id:da6629700739553352] 
\draw    (125.15,91.57) -- (327.95,90.92) ;
%Straight Lines [id:da5038777661003139] 
\draw    (327.95,90.92) -- (420.65,90.92) ;
%Straight Lines [id:da9195106933535955] 
\draw    (469.65,91.32) -- (543.35,91.32) ;
%Straight Lines [id:da40267134297461704] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420.65,90.92) -- (469.65,91.32) ;
%Shape: Ellipse [id:dp8954507602837894] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.25,22.15) .. controls (332.35,20) and (330.68,18.17) .. (328.53,18.07) .. controls (326.38,17.97) and (324.55,19.64) .. (324.45,21.79) .. controls (324.35,23.94) and (326.02,25.76) .. (328.17,25.86) .. controls (330.32,25.96) and (332.15,24.3) .. (332.25,22.15) -- cycle ;
%Curve Lines [id:da12355954830288496] 
\draw    (125.15,91.57) .. controls (165.15,61.57) and (215.05,27.6) .. (328.35,21.97) ;
%Curve Lines [id:da9630612191222718] 
\draw    (332.25,22.15) .. controls (395.65,23.6) and (462.05,37.6) .. (543.35,91.32) ;
%Curve Lines [id:da5012311234503197] 
\draw    (125.15,91.57) .. controls (135.5,106.26) and (169.17,138.92) .. (173.5,145.26) .. controls (177.83,151.59) and (176.05,169.6) .. (176.15,173.57) ;
%Curve Lines [id:da29178872537353573] 
\draw    (327.95,90.92) .. controls (338.85,104.55) and (375.25,138.55) .. (378.45,145.35) .. controls (381.65,152.15) and (378.85,168.95) .. (378.95,172.92) ;
%Curve Lines [id:da9277416651059093] 
\draw    (543.35,91.32) .. controls (554.25,104.95) and (590.65,138.95) .. (593.85,145.75) .. controls (597.05,152.55) and (594.25,169.35) .. (594.35,173.32) ;
%Curve Lines [id:da4507353102414998] 
\draw    (125.15,91.57) .. controls (106.85,113.2) and (76.45,139.2) .. (74.45,147.2) .. controls (72.45,155.2) and (74.65,169.2) .. (74.75,173.17) ;
%Curve Lines [id:da3695585431854982] 
\draw    (327.95,90.92) .. controls (310.17,113.26) and (283.5,137.92) .. (280.17,145.26) .. controls (276.83,152.59) and (277.45,168.55) .. (277.55,172.52) ;
%Curve Lines [id:da5642451930512615] 
\draw    (543.35,91.32) .. controls (525.05,112.95) and (494.65,138.95) .. (492.65,146.95) .. controls (490.65,154.95) and (492.85,168.95) .. (492.95,172.92) ;
%Curve Lines [id:da8740657647933683] 
\draw    (125.15,91.57) .. controls (125.65,135.2) and (125.25,142.8) .. (125.55,173.97) ;
%Curve Lines [id:da7016544324271855] 
\draw    (327.95,90.92) .. controls (328.45,134.55) and (328.05,142.15) .. (328.35,173.32) ;
%Curve Lines [id:da08987563633031337] 
\draw    (543.35,91.32) .. controls (543.85,134.95) and (543.45,142.55) .. (543.75,173.72) ;
%Shape: Ellipse [id:dp8770876247818634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.45,320.9) .. controls (323.55,318.75) and (321.88,316.93) .. (319.73,316.83) .. controls (317.58,316.73) and (315.75,318.39) .. (315.65,320.54) .. controls (315.55,322.69) and (317.22,324.52) .. (319.37,324.62) .. controls (321.52,324.72) and (323.35,323.06) .. (323.45,320.9) -- cycle ;
%Shape: Ellipse [id:dp1972382990434769] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.05,320.9) .. controls (343.15,318.75) and (341.48,316.93) .. (339.33,316.83) .. controls (337.18,316.73) and (335.35,318.39) .. (335.25,320.54) .. controls (335.15,322.69) and (336.82,324.52) .. (338.97,324.62) .. controls (341.12,324.72) and (342.95,323.06) .. (343.05,320.9) -- cycle ;
%Straight Lines [id:da8198254122809803] 
\draw    (319.55,320.72) -- (339.15,320.72) ;
%Shape: Rectangle [id:dp4655475116747948] 
\draw   (85.65,229.2) -- (578.85,229.2) -- (578.85,252.8) -- (85.65,252.8) -- cycle ;
%Shape: Rectangle [id:dp36396181391820637] 
\draw   (296.85,308.2) -- (362.05,308.2) -- (362.05,331.8) -- (296.85,331.8) -- cycle ;
%Straight Lines [id:da2308881362440609] 
\draw    (331.15,253.2) -- (331.15,308.4)(328.15,253.2) -- (328.15,308.4) ;
%Curve Lines [id:da48566712648355026] 
\draw    (125.15,91.57) .. controls (136.17,105.26) and (176.5,139.26) .. (178.83,147.26) .. controls (181.17,155.26) and (204.17,163.92) .. (217.75,175.57) ;
%Curve Lines [id:da5777105064872596] 
\draw    (327.95,90.92) .. controls (308.83,112.59) and (276.17,137.92) .. (274.5,145.92) .. controls (272.83,153.92) and (253.83,160.59) .. (237.35,175.57) ;

% Text Node
\draw (118.2,69.12) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (321,68.47) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (536.4,68.87) node [anchor=north west][inner sep=0.75pt]    {$c_{m}$};
% Text Node
\draw (323.8,27.92) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (93.4,238.2) node [anchor=north west][inner sep=0.75pt]    {$w_{1}$};
% Text Node
\draw (143.8,233.6) node [anchor=north west][inner sep=0.75pt]    {$w_{1} '$};
% Text Node
\draw (171.85,180.39) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (148.55,148.17) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (183.75,130.57) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (199.75,175.37) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};
% Text Node
\draw (194.55,234.17) node [anchor=north west][inner sep=0.75pt]    {$x_{5}$};
% Text Node
\draw (244.15,231.6) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{5}$};
% Text Node
\draw (242.15,175.6) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{4}$};
% Text Node
\draw (291.75,139.2) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{3}$};
% Text Node
\draw (252.55,125.6) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{2}$};
% Text Node
\draw (284.35,162.52) node [anchor=north west][inner sep=0.75pt]    {$\overline{x}_{1}$};
% Text Node
\draw (302.4,316.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (344.2,313.2) node [anchor=north west][inner sep=0.75pt]    {$z'$};
% Text Node
\draw (61,234.2) node [anchor=north west][inner sep=0.75pt]    {$W$};
% Text Node
\draw (271,313.8) node [anchor=north west][inner sep=0.75pt]    {$Z$};
% Text Node
\draw (29,167.6) node [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (23,136.8) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (74.25,81.2) node [anchor=north west][inner sep=0.75pt]    {$C$};


\end{tikzpicture}
